Combining nonperturbative transverse momentum dependence with TMD evolution

Central to understanding the nonpertubative, intrinsic partonic nature of hadron structure are the concepts of transverse momentum dependent (TMD) parton distribution and fragmentation functions. A TMD factorization approach to the phenomenology of semi-inclusive processes that includes evolution, higher orders, and matching to larger transverse momentum, is ultimately necessary for reliably connecting with phenomenologically extracted nonperturbative structures, especially when widely different scales are involved. In this paper, we will address some of the difficulties that arise when phenomenological techniques that were originally designed for very high energy applications are extended to studies of hadron structures, and we will solidify the connection between standard high energy TMD implementations and the more intuitive, parton model based approaches to phenomenology that emphasize nonperturbative hadron structure. In the process, we will elaborate on differences between forward and backward TMD evolution, which in the context of this paper we call "bottom-up" and "top-down" approaches, and we will explain the advantages of a bottom-up strategy. We will also emphasize and clarify the role of the integral relations that connect TMD and collinear correlation functions. We will show explicitly how they constrain the nonperturbative "$g$-functions" of standard Collins-Soper-Sterman (CSS) implementations of TMD factorization. This paper is especially targeted toward phenomenologists and model builders who are interested in merging specific nonperturbative models and calculations (including lattice QCD) with TMD factorization at large $Q$. Our main result is a recipe for incorporating nonperturbative models into TMD factorization, and for constraining their parameters in a way that matches to perturbative QCD and evolution.

==> Dinput_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3150.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,722){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,1220){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(573,1719){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(573,2217){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(573,2715){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(705,158){\makebox(0,0){\strut{}$0.0$}}%
      \put(1948,158){\makebox(0,0){\strut{}$1.0$}}%
      \put(3191,158){\makebox(0,0){\strut{}$2.0$}}%
      \put(4434,158){\makebox(0,0){\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(1008,3023){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,3023){\makebox(0,0)[l]{\strut{}$z=0.3$}}%
      \put(2520,1575){\makebox(0,0)[l]{\strut{}$\,\,M=0.20\,\text{GeV}$}}%
      \put(2520,1260){\makebox(0,0)[l]{\strut{}$m_D=0.30\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(57,1606){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tsc{k}{}\,D(z,z \,\Tsc{k}{};\mu_{Q_0},Q_0^2)$}}}%
      \put(2569,-172){\makebox(0,0){\strut{}$k_{\text{T}}(\text{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4283,2564){\makebox(0,0)[r]{\strut{}Gaussian$\qquad\qquad\qquad$}}%
      \csname LTb\endcsname%%
      \put(4283,2212){\makebox(0,0)[r]{\strut{}$\inpt{D}^{(1,d_{\msbar})}(z,z \,\Tsc{k}{};\mu_{Q_0},Q_0^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dinput}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dtilde_underline_1_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3150.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,638){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(573,918){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(573,1198){\makebox(0,0)[r]{\strut{}$3.0$}}%
      \put(573,1478){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \put(573,1758){\makebox(0,0)[r]{\strut{}$5.0$}}%
      \put(573,2037){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \put(573,2317){\makebox(0,0)[r]{\strut{}$7.0$}}%
      \put(573,2597){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \put(705,158){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1948,158){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3191,158){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4434,158){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(1008,3023){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,3023){\makebox(0,0)[l]{\strut{}$z=0.3$}}%
      \put(2318,1480){\makebox(0,0)[l]{\strut{}$\,\,M=0.20\,\text{GeV}$}}%
      \put(2318,1165){\makebox(0,0)[l]{\strut{}$m_D=0.30\,\text{GeV}$}}%
      \put(2318,850){\makebox(0,0)[l]{\strut{}$m_K=0.10\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(57,1606){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{\param{D}}^{(1,d_{\msbar})}(z,\Tsc{b}{};\mu_{Q_0},Q_0^2)$}}}%
      \put(2569,-172){\makebox(0,0){\strut{}$b_{\text{T}}(\text{GeV}^{-1})$}}%
      \csname LTb\endcsname%%
      \put(2016,2564){\makebox(0,0)[r]{\strut{}$a=2\,\text{GeV}$}}%
      \csname LTb\endcsname%%
      \put(2016,2212){\makebox(0,0)[r]{\strut{}$a=4\,\text{GeV}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dtilde_underline_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> NPevoratio_v2_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,6300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,931){\makebox(0,0)[r]{\strut{}$1.00$}}%
      \put(573,1984){\makebox(0,0)[r]{\strut{}$1.03$}}%
      \put(573,3037){\makebox(0,0)[r]{\strut{}$1.06$}}%
      \put(1297,536){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3964,536){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1008,5890){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(884,2440){\makebox(0,0)[l]{\strut{}$\,a_1=2\,\text{GeV}$}}%
      \put(884,2195){\makebox(0,0)[l]{\strut{}$\,a_2=4\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-75,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$r(a_1,a_2)$}}}%
      \put(2569,206){\makebox(0,0){\strut{}$b_{\text{T}}(\text{GeV}^{-1})$}}%
      \csname LTb\endcsname%%
      \put(4302,2984){\makebox(0,0)[r]{\strut{}$Q=4\,\text{GeV}\hphantom{00}$}}%
      \csname LTb\endcsname%%
      \put(4302,2654){\makebox(0,0)[r]{\strut{}$Q=100\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,3622){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(573,4032){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,4441){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(573,4850){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(573,5260){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1297,2993){\makebox(0,0){\strut{}}}%
      \put(3964,2993){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-75,4441){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{\param{K}}^{(1)}(\Tsc{b}{};\mu_{Q_0})$}}}%
      \csname LTb\endcsname%%
      \put(4302,5441){\makebox(0,0)[r]{\strut{}$\param{\tilde{K}}^{(1)}(a_1=2\,\text{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4302,5111){\makebox(0,0)[r]{\strut{}$\param{\tilde{K}}^{(1)}(a_2=4\,\text{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NPevoratio_v2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> WqT_bands_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,6300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,4222){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(573,4895){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(573,5568){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1233,5301){\makebox(0,0)[l]{\strut{}$a=2\,\text{GeV}$}}%
      \put(860,3999){\makebox(0,0)[l]{\strut{}$M_{\hphantom{D}}=0.2^{+0.10}_{-0.10}\,\text{GeV}$}}%
      \put(860,3729){\makebox(0,0)[l]{\strut{}$m_D=0.3^{+0.15}_{-0.15}\,\text{GeV}$}}%
      \put(860,3459){\makebox(0,0)[l]{\strut{}$m_K=0.1^{+0.05}_{-0.05}\,\text{GeV}$}}%
      \put(1008,5890){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,5890){\makebox(0,0)[l]{\strut{}$z=0.3$}}%
      \put(2681,5448){\makebox(0,0)[l]{\strut{}$Q=2\,\text{GeV}\hphantom{000}$}}%
      \put(2681,5153){\makebox(0,0)[l]{\strut{}$\hphantom{Q=}10\,\text{GeV}\hphantom{00}$}}%
      \put(2681,4859){\makebox(0,0)[l]{\strut{}$\hphantom{Q=}100\,\text{GeV}\hphantom{0}$}}%
      \put(2681,4564){\makebox(0,0)[l]{\strut{}$\hphantom{Q=}1000\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,1765){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(573,2438){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(573,3111){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(705,536){\makebox(0,0){\strut{}$0.0$}}%
      \put(1327,536){\makebox(0,0){\strut{}$2.0$}}%
      \put(1948,536){\makebox(0,0){\strut{}$4.0$}}%
      \put(2570,536){\makebox(0,0){\strut{}$6.0$}}%
      \put(3191,536){\makebox(0,0){\strut{}$8.0$}}%
      \put(3813,536){\makebox(0,0){\strut{}$10.0$}}%
      \put(4434,536){\makebox(0,0){\strut{}$12.0$}}%
      \put(1233,2844){\makebox(0,0)[l]{\strut{}$Q_0<a<2\,Q_0$}}%
      \put(860,1468){\makebox(0,0)[l]{\strut{}$M_{\hphantom{D}}=0.2\,\text{GeV}$}}%
      \put(860,1223){\makebox(0,0)[l]{\strut{}$m_D=0.3\,\text{GeV}$}}%
      \put(860,977){\makebox(0,0)[l]{\strut{}$m_K=0.1\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(26,3243){\rotatebox{-270}{\makebox(0,0){\strut{}$W^{(1)}(Q,q_{\text{T}})/H^{(1)}$}}}%
      \put(2569,206){\makebox(0,0){\strut{}$q_{\text{T}}(\text{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{WqT_bands}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> WqT_bands_linear_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,6300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,3436){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(573,3883){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(573,4329){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(573,4776){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(573,5222){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(705,2993){\makebox(0,0){\strut{}}}%
      \put(1637,2993){\makebox(0,0){\strut{}}}%
      \put(2570,2993){\makebox(0,0){\strut{}}}%
      \put(3502,2993){\makebox(0,0){\strut{}}}%
      \put(4434,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2644,4687){\makebox(0,0)[l]{\strut{}$a_{\hphantom{D}}=2\,\text{GeV}$}}%
      \put(2570,4441){\makebox(0,0)[l]{\strut{}$M_{\hphantom{D}}=0.2^{+0.10}_{-0.10}\,\text{GeV}$}}%
      \put(2570,4195){\makebox(0,0)[l]{\strut{}$m_D=0.3^{+0.15}_{-0.15}\,\text{GeV}$}}%
      \put(2570,3950){\makebox(0,0)[l]{\strut{}$m_K=0.1^{+0.05}_{-0.05}\,\text{GeV}$}}%
      \put(1008,5890){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,5890){\makebox(0,0)[l]{\strut{}$z=0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3447,5496){\makebox(0,0)[r]{\strut{}$Q=2\,\text{GeV}\hphantom{000}$}}%
      \csname LTb\endcsname%%
      \put(3447,5276){\makebox(0,0)[r]{\strut{}$Q=10\,\text{GeV}\hphantom{00}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,756){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(573,1334){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(573,1912){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(573,2490){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(573,3068){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(705,536){\makebox(0,0){\strut{}0.0}}%
      \put(1637,536){\makebox(0,0){\strut{}1.0}}%
      \put(2570,536){\makebox(0,0){\strut{}2.0}}%
      \put(3502,536){\makebox(0,0){\strut{}3.0}}%
      \put(4434,536){\makebox(0,0){\strut{}4.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(158,3243){\rotatebox{-270}{\makebox(0,0){\strut{}$W^{(1)}(Q,q_{\text{T}})/W^{(1)}(Q,q_{\text{T}}=0)$}}}%
      \put(2569,206){\makebox(0,0){\strut{}$\Tsc{q}{}$(\text{GeV})}}%
      \csname LTb\endcsname%%
      \put(3447,3039){\makebox(0,0)[r]{\strut{}$Q=100\,\text{GeV}\hphantom{0}$}}%
      \csname LTb\endcsname%%
      \put(3447,2819){\makebox(0,0)[r]{\strut{}$Q=1000\,\text{GeV}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{WqT_bands_linear}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> WqT_ope_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,6300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,3857){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,4451){\makebox(0,0)[r]{\strut{}$5.0$}}%
      \put(573,5045){\makebox(0,0)[r]{\strut{}$10.0$}}%
      \put(573,5639){\makebox(0,0)[r]{\strut{}$15.0$}}%
      \put(705,2993){\makebox(0,0){\strut{}}}%
      \put(1637,2993){\makebox(0,0){\strut{}}}%
      \put(2570,2993){\makebox(0,0){\strut{}}}%
      \put(3502,2993){\makebox(0,0){\strut{}}}%
      \put(4434,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3241,5374){\makebox(0,0)[l]{\strut{}$b_{\text{max}}(\text{GeV}^{-1})$}}%
      \put(891,3950){\makebox(0,0)[l]{\strut{}$Q=2\,\text{GeV}$}}%
      \put(1008,5890){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,5890){\makebox(0,0)[l]{\strut{}$z=0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3949,3946){\makebox(0,0)[r]{\strut{}\eref{before_app_bstar} \hphantom{$\quad 0.10$}}}%
      \csname LTb\endcsname%%
      \put(3949,4298){\makebox(0,0)[r]{\strut{}\eref{before_app_bstar_css} $\quad 0.10$}}%
      \csname LTb\endcsname%%
      \put(3949,4650){\makebox(0,0)[r]{\strut{}\eref{before_app_bstar_css} $\quad 0.50$}}%
      \csname LTb\endcsname%%
      \put(3949,5002){\makebox(0,0)[r]{\strut{}\eref{before_app_bstar_css} $\quad 1.00$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,1400){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,1994){\makebox(0,0)[r]{\strut{}$5.0$}}%
      \put(573,2588){\makebox(0,0)[r]{\strut{}$10.0$}}%
      \put(573,3182){\makebox(0,0)[r]{\strut{}$15.0$}}%
      \put(705,536){\makebox(0,0){\strut{}$0$}}%
      \put(1637,536){\makebox(0,0){\strut{}$1$}}%
      \put(2570,536){\makebox(0,0){\strut{}$2$}}%
      \put(3502,536){\makebox(0,0){\strut{}$3$}}%
      \put(4434,536){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(891,1493){\makebox(0,0)[l]{\strut{}$Q=10\,\text{GeV}$}}%
      \put(2420,2402){\makebox(0,0)[l]{\strut{}$\,\,M=0.20\,\text{GeV}$}}%
      \put(2420,2156){\makebox(0,0)[l]{\strut{}$m_D=0.30\,\text{GeV}$}}%
      \put(2420,1910){\makebox(0,0)[l]{\strut{}$m_K=0.10\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-75,3243){\rotatebox{-270}{\makebox(0,0){\strut{}$q_{\text{T}}\,W^{(1)}(Q,q_{\text{T}})/H^{(1)}$}}}%
      \put(2569,206){\makebox(0,0){\strut{}$\Tsc{q}{}(\text{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{WqT_ope}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> WqT_step_B3_2_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3150.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,421){\makebox(0,0)[r]{\strut{}$-4.0$}}%
      \put(573,693){\makebox(0,0)[r]{\strut{}$-2.0$}}%
      \put(573,965){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,1237){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(573,1508){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \put(573,1780){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \put(573,2052){\makebox(0,0)[r]{\strut{}$8.0$}}%
      \put(573,2324){\makebox(0,0)[r]{\strut{}$10.0$}}%
      \put(573,2595){\makebox(0,0)[r]{\strut{}$12.0$}}%
      \put(705,158){\makebox(0,0){\strut{}$0.0$}}%
      \put(1637,158){\makebox(0,0){\strut{}$1.0$}}%
      \put(2570,158){\makebox(0,0){\strut{}$2.0$}}%
      \put(3502,158){\makebox(0,0){\strut{}$3.0$}}%
      \put(4434,158){\makebox(0,0){\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(1008,3023){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,3023){\makebox(0,0)[l]{\strut{}$z=0.3$}}%
      \put(1612,2362){\makebox(0,0)[l]{\strut{}$Q=Q_0$}}%
      \put(1764,1952){\makebox(0,0)[l]{\strut{}$Q=2\,Q_0$}}%
      \put(2066,1637){\makebox(0,0)[l]{\strut{}$Q=5\,Q_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-75,1606){\rotatebox{-270}{\makebox(0,0){\strut{}$q_{\text{T}}\,W^{(1)}(Q,q_{\text{T}})/H^{(1)}$}}}%
      \put(2569,-172){\makebox(0,0){\strut{}$q_{\text{T}}(\text{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4283,2212){\makebox(0,0)[r]{\strut{}$\tilde{\param{D}}^{(1,d_{\msbar})},\,\,\tilde{\param{K}}^{(1)}_{\hphantom{input}}$}}%
      \csname LTb\endcsname%%
      \put(4283,2564){\makebox(0,0)[r]{\strut{}$\inpt{\tilde{D}}^{(1,d_{\msbar})},\,\,\inpt{\tilde{K}}^{(1)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{WqT_step_B3_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gD_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,6300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,3591){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(573,3969){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(573,4347){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(573,4724){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(573,5102){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(573,5480){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(1568,2993){\makebox(0,0){\strut{}}}%
      \put(3001,2993){\makebox(0,0){\strut{}}}%
      \put(4434,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1568,5350){\makebox(0,0)[l]{\strut{}$b_{\text{max}}=0.1\,\text{GeV}^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3875,4153){\makebox(0,0)[r]{\strut{}$\ln\left(\tilde{\param{D}}^{(1,d_{\msbar})}(z,b_{\text{T}};\mu_{Q_0},Q_0^2)\right)$}}%
      \csname LTb\endcsname%%
      \put(3875,3823){\makebox(0,0)[r]{\strut{}$\ln\left(\tilde{\param{D}}^{(1,d_{\msbar})}(z,b_{*}\;;\mu_{Q_0},Q_0^2)\right)$}}%
      \csname LTb\endcsname%%
      \put(3875,3493){\makebox(0,0)[r]{\strut{}$-\param{g}^{(1,d_{\msbar})}(z,\Tsc{b}{};b_{\text{max}})\qquad$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,1134){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(573,1512){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(573,1890){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(573,2267){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(573,2645){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(573,3023){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(1568,536){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3001,536){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4434,536){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1008,5890){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,5890){\makebox(0,0)[l]{\strut{}$z=0.3$}}%
      \put(1568,2893){\makebox(0,0)[l]{\strut{}$b_{\text{max}}=1.0\,\text{GeV}^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2569,206){\makebox(0,0){\strut{}$\Tsc{b}{}(\text{GeV}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gk_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,6300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,3704){\makebox(0,0)[r]{\strut{}$-1.0$}}%
      \put(573,4195){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(573,4687){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,5178){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1568,2993){\makebox(0,0){\strut{}}}%
      \put(3001,2993){\makebox(0,0){\strut{}}}%
      \put(4434,2993){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1568,5350){\makebox(0,0)[l]{\strut{}$b_{\text{max}}=0.1\,\text{GeV}^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2681,4153){\makebox(0,0)[r]{\strut{}$\tilde{\param{K}}^{(1)}_{\hphantom{\text{K}}}(\Tsc{b}{};\mu_{Q_0})\,\,$}}%
      \csname LTb\endcsname%%
      \put(2681,3823){\makebox(0,0)[r]{\strut{}$\tilde{\param{K}}^{(1)}_{\hphantom{\text{K}}}(b_{*};\mu_{Q_0})\,\,$}}%
      \csname LTb\endcsname%%
      \put(2681,3493){\makebox(0,0)[r]{\strut{}$\,\,-\param{g}^{(1)}_{\text{K}}(\Tsc{b}{};\,b_{\text{max}})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,1247){\makebox(0,0)[r]{\strut{}$-1.0$}}%
      \put(573,1738){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(573,2230){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,2721){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1568,536){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3001,536){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4434,536){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1568,2893){\makebox(0,0)[l]{\strut{}$b_{\text{max}}=1.0\,\text{GeV}^{-1}$}}%
      \put(1008,5890){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2569,206){\makebox(0,0){\strut{}$\Tsc{b}{}(\text{GeV}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gk}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ktilde_underline_1_v2_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,6300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(674,3408){\makebox(0,0)[r]{\strut{}}}%
      \put(674,3791){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4015){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4174){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4297){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4397){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4483){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4556){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4621){\makebox(0,0)[r]{\strut{}}}%
      \put(674,4680){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(674,5062){\makebox(0,0)[r]{\strut{}}}%
      \put(674,5286){\makebox(0,0)[r]{\strut{}}}%
      \put(674,5445){\makebox(0,0)[r]{\strut{}}}%
      \put(674,5568){\makebox(0,0)[r]{\strut{}}}%
      \put(674,5669){\makebox(0,0)[r]{\strut{}}}%
      \put(1893,3188){\makebox(0,0){\strut{}$$}}%
      \put(3448,3188){\makebox(0,0){\strut{}$$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(158,4538){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{Q}_0(\Tsc{b}{})$}}}%
      \csname LTb\endcsname%%
      \put(4031,5370){\makebox(0,0)[r]{\strut{}$C_1/b_{\text{T}}$}}%
      \csname LTb\endcsname%%
      \put(4031,5150){\makebox(0,0)[r]{\strut{}$\mu_{Q_0}$}}%
      \csname LTb\endcsname%%
      \put(4031,4930){\makebox(0,0)[r]{\strut{}$a=2\,\text{GeV}$}}%
      \csname LTb\endcsname%%
      \put(4031,4710){\makebox(0,0)[r]{\strut{}$a=4\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(674,2935){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(674,3250){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1893,2558){\makebox(0,0){\strut{}}}%
      \put(3448,2558){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(290,3092){\rotatebox{-270}{\makebox(0,0){\strut{}$\%\,$ diff.}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(674,1077){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(674,1417){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(674,1757){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(674,2097){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(674,2437){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1893,347){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3448,347){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1008,5890){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(3023,2205){\makebox(0,0)[l]{\strut{}$m_K=0.1\,\text{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(127,1672){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{\param{K}}^{(1)}(\Tsc{b}{};\mu_{Q_0})$}}}%
      \put(2670,149){\makebox(0,0){\strut{}$b_{\text{T}}(\text{GeV}^{-1})$}}%
      \csname LTb\endcsname%%
      \put(2771,1536){\makebox(0,0)[r]{\strut{}$\tilde{K}^{(1)}_{pert}\qquad\qquad\,\,\,$}}%
      \csname LTb\endcsname%%
      \put(2771,1206){\makebox(0,0)[r]{\strut{}$\param{\tilde{K}}^{(1)}(a=2\,\text{GeV})$}}%
      \csname LTb\endcsname%%
      \put(2771,876){\makebox(0,0)[r]{\strut{}$\param{\tilde{K}}^{(1)}(a=4\,\text{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ktilde_underline_1_v2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ktildemK_dep_inline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3150.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(573,766){\makebox(0,0)[r]{\strut{}$-1.0$}}%
      \put(573,1412){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(573,2058){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(573,2705){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(705,158){\makebox(0,0){\strut{}$0.0$}}%
      \put(1637,158){\makebox(0,0){\strut{}$2.0$}}%
      \put(2570,158){\makebox(0,0){\strut{}$4.0$}}%
      \put(3502,158){\makebox(0,0){\strut{}$6.0$}}%
      \put(4434,158){\makebox(0,0){\strut{}$8.0$}}%
      \csname LTb\endcsname%%
      \put(1008,3023){\makebox(0,0)[l]{\strut{}$Q_0=2\,\text{GeV}$}}%
      \put(957,1354){\makebox(0,0)[l]{\strut{}$m_K(\text{GeV})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(26,1606){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{\param{K}}^{(1)}(\Tsc{b}{};\mu_{Q_0})$}}}%
      \put(2569,-172){\makebox(0,0){\strut{}$b_{\text{T}}(\text{GeV}^{-1})$}}%
      \csname LTb\endcsname%%
      \put(1764,1087){\makebox(0,0)[r]{\strut{}$0.10$}}%
      \csname LTb\endcsname%%
      \put(1764,867){\makebox(0,0)[r]{\strut{}$0.30$}}%
      \csname LTb\endcsname%%
      \put(1764,647){\makebox(0,0)[r]{\strut{}$0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ktildemK_dep}}%
    \gplfronttext
  \end{picture}%
\endgroup

